Regularity of the time constant for a supercritical Bernoulli percolation

We consider an i.i.d. supercritical bond percolation on Z^d , every edge is open with a probability p > p\_c (d), where p\_c (d) denotes the critical parameter for this percolation. We know that there exists almost surely a unique infinite open cluster C\_p [11]. We are interested in the regularity properties of the chemical distance for supercritical Bernoulli percolation. The chemical distance between two points x, y $\in$ C\_p corresponds to the length of the shortest path in C\_p joining the two points. The chemical distance between 0 and nx grows asymptotically like n$\mu$\_p (x). We aim to study the regularity properties of the map p $\rightarrow$ $\mu$\_p in the supercritical regime. This may be seen as a special case of first passage percolation where the distribution of the passage time is G\_p = p$\delta$\_1 + (1 -- p)$\delta$\_$\infty$ , p > p c (d). It is already known that the map p $\rightarrow$ $\mu$\_p is continuous (see [10]).

==> figure1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{514.14815443bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55146338)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure1.pdf}}%
    \put(0.91512449,0.79196006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03111943\unitlength}\raggedright \end{minipage}}}%
    \put(0.66616901,0.55410085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06756738\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.60393014,0.85419893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.01301768,0.13103011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04504492\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.56481794,0.26463137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09008984\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.03970374,0.08947256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.584236\unitlength}\raggedright : the boxes $(\varphi_1(j))_{1\leq j\leq r_1}$ \end{minipage}}}%
    \put(0.03970374,0.05835313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56792969\unitlength}\raggedright : the sets of good boxes $(S_{\varphi_4(j)})_{1\leq j \leq r_4}$\end{minipage}}}%
    \put(0.04006876,0.02325233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.19125145\unitlength}\raggedright : the sets of good boxes $(S_{\varphi_2(j)})_{1\leq j \leq r_2}$ that do not belong to $(S_{\varphi_4(j)})_{1\leq j \leq r_4}$ \end{minipage}}}%
    \put(0.30051565,0.03731378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> figure2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349.46766859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8592432)%
    \put(0.81364041,0.57147454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0\unitlength}\raggedright \end{minipage}}}%
    \put(0.08567608,-0.01913807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.04387339\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure2.pdf}}%
    \put(0.39292028,0.4612688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31797324\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.23676301,0.04354474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46699597\unitlength}\raggedright  : $S_{\varphi_4(j)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure2.pdf}}%
    \put(0.6488183,0.22210197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41336521\unitlength}\raggedright $\gamma_{link}(j)$\end{minipage}}}%
    \put(0.05615004,0.21448434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14468087\unitlength}\raggedright $x_{\psi_{in}(j)}$\end{minipage}}}%
    \put(0.64195071,0.26930063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure2.pdf}}%
    \put(-0.00190021,0.3249688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10988141\unitlength}\raggedright $B_{in}(j)$\end{minipage}}}%
    \put(-0.00110972,0.37119277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07542228\unitlength}\raggedright $B'_{in}(j)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure2.pdf}}%
    \put(0.19701242,0.83378151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19229247\unitlength}\raggedright $B'_{out}(j)$\end{minipage}}}%
    \put(0.17677339,0.74103999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17855729\unitlength}\raggedright $B_{out}(j)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure2.pdf}}%
    \put(0.66595819,0.73247005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21976282\unitlength}\raggedright $x_{\psi_{out}(j)}$\end{minipage}}}%
    \put(0.1268816,0.66762077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02747035\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.54860766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5523019)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure4.pdf}}%
    \put(0.16100082,0.28809812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16324412\unitlength}\raggedright \end{minipage}}}%
    \put(0.48520061,0.24713692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15351023\unitlength}\raggedright $\widetilde{\Gamma}$\end{minipage}}}%
    \put(0.09629326,0.23876131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20000921\unitlength}\raggedright $\widetilde{\Gamma}(0)=v(0)$\end{minipage}}}%
    \put(0.77931722,0.04269146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20765285\unitlength}\raggedright $\widetilde{\Gamma}(r)$\end{minipage}}}%
    \put(0.23819674,0.09259671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06942994\unitlength}\raggedright $v(1)$\end{minipage}}}%
    \put(0.33603144,0.18948128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06064548\unitlength}\raggedright $v(2)$\end{minipage}}}%
    \put(-0.00147996,0.07626457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14140779\unitlength}\raggedright $\partial S(v(0))$\end{minipage}}}%
    \put(0.3914268,0.04399156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14395566\unitlength}\raggedright $\partial S(v(1))$ \end{minipage}}}%
    \put(-0.10903851,0.27055324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.74115294,0.161382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14586658\unitlength}\raggedright $v(\tau)$\end{minipage}}}%
    \put(0.1198084,0.09891806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure4.pdf}}%
    \put(0.46618668,0.17295259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11137215\unitlength}\raggedright $\partial S(v(\tau))$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure4.pdf}}%
    \put(0.14345726,0.31472549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09385513\unitlength}\raggedright $2K$\end{minipage}}}%
    \put(0.02598116,0.2079304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06407713\unitlength}\raggedright $2K$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure4.pdf}}%
  \end{picture}%
\endgroup%

